Community-aware network sparsification

Network sparsification aims to reduce the number of edges of a network while maintaining its structural properties; such properties include shortest paths, cuts, spectral measures, or network modularity. Sparsification has multiple applications, such as, speeding up graph-mining algorithms, graph visualization, as well as identifying the important network edges. In this paper we consider a novel formulation of the network-sparsification problem. In addition to the network, we also consider as input a set of communities. The goal is to sparsify the network so as to preserve the network structure with respect to the given communities. We introduce two variants of the community-aware sparsification problem, leading to sparsifiers that satisfy different connectedness community properties. From the technical point of view, we prove hardness results and devise effective approximation algorithms. Our experimental results on a large collection of datasets demonstrate the effectiveness of our algorithms.

==> birds_stats.tex <==
\begin{figure}[b]
\begin{center}
\begin{tikzpicture}[baseline]
\begin{axis}[xlabel={addition order $k$}, ylabel= {juveniles / $k$},
    height = 3.5cm,
    width = 0.5\columnwidth,
    cycle list name=yaf,
    xmin = 1,
    ymin = 0.2,
    ymax = 1,
	xtick = {1, 201, 401, 601, 801}
    ]

\addplot[yafcolor5, no markers]
	table[x expr = {\coordindex + 1}, y index = 0, header = false]  {birds_stats.dat};

\pgfplotsextra{\yafdrawaxis{1}{800}{0.2}{1}}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\begin{axis}[xlabel={addition order $k$}, ylabel= {male residents / $k$},
    height = 3.5cm,
    width = 0.5\columnwidth,
    cycle list name=yaf,
    xmin = 1,
    ymin = 0,
    ymax = 0.5,
	ytick = {0, 0.1, 0.2 , 0.3, 0.4, 0.5},
	xtick = {1, 201, 401, 601, 801}
    ]

\addplot[yafcolor5, no markers]
	table[x expr = {\coordindex + 1}, y index = 1, header = false]  {birds_stats.dat};

\pgfplotsextra{\yafdrawaxis{1}{800}{0}{0.5}}
\end{axis}
\end{tikzpicture}
\end{center}
\caption{\label{figure:birds-stats}
Proportion of juveniles and male residents in top-$k$ selected star centers in \birds as a function of $k$. }
\end{figure}




==> cocktail.tex <==
\begin{figure}[t]
%\includegraphics{cocktails}
%\iffalse
\begin{tikzpicture}[yscale = 0.75, xscale = 0.82, rotate = 90, baseline = 32]
\tikzstyle{exnode} = [inner sep = 1pt, font = \scriptsize, align = center]
\tikzstyle{fitnode} = [inner sep = 1pt, rounded corners, dashed, thick, gray]
\tikzstyle{fitline} = [rounded corners, dashed, thick, gray]
\tikzstyle{exedge} = []
\tikzstyle{labnode} = [draw, rounded corners = 1pt, thick]

\definecolor{yafcolor1}{rgb}{0.4, 0.165, 0.553}
\definecolor{yafcolor2}{rgb}{0.949, 0.482, 0.216}
\definecolor{yafcolor3}{rgb}{0.47, 0.549, 0.306}
\definecolor{yafcolor4}{rgb}{0.925, 0.165, 0.224}
\definecolor{yafcolor5}{rgb}{0.141, 0.345, 0.643}
\definecolor{yafcolor6}{rgb}{0.965, 0.933, 0.267}
\definecolor{yafcolor7}{rgb}{0.627, 0.118, 0.165}
\definecolor{yafcolor8}{rgb}{0.878, 0.475, 0.686}
\node[exnode] (n7) at (1.6143, 6.6141) {tequila};
\node[exnode] (n3) at (3.3474, 7.8522) {\em pineapple\\juice};
\node[exnode] (n9) at (4.2298, 4.1479) {triple\\sec};
\node[exnode] (n90) at (3.6375, 10.336) {coffee\\liqueur};
\node[exnode] (n20) at (4.6667, 9.3211) {rum};
\node[exnode] (n310) at (4.375, 1.4) {lillet};
\node[exnode] (n200) at (1.8146, 8.681) {coconut\\liqueur};
\node[exnode] (n1) at (3.0456, 6.0531) {\em orange\\juice};
\node[exnode] (n42) at (2.461, 10.056) {dark rum};
\node[exnode] (n5) at (2.375, 1.40578) {gin};
\node[exnode] (n110) at (2.0531, 4.40405) {apple\\juice};
\node[exnode] (n0) at (2.3225, 2.7986) {\emph{vodka}};
\node[exnode] (n32) at (4.9609, 7.6152) {lemon};
\node[exnode] (n4) at (4.6134, 5.4846) {grenadine};

\draw[exedge] (n0) edge (n1);
\draw[exedge] (n0) edge (n310);
\draw[exedge] (n0) edge (n5);
\draw[exedge] (n0) edge (n110);
\draw[exedge] (n1) edge (n9);
\draw[exedge] (n1) edge (n3);
\draw[exedge] (n1) edge (n4);
\draw[exedge] (n1) edge (n7);
\draw[exedge] (n3) edge (n32);
\draw[exedge] (n3) edge (n200);
\draw[exedge] (n3) edge (n42);
\draw[exedge] (n3) edge (n20);
\draw[exedge] (n3) edge (n90);


%\node[fitnode, yafcolor1] [draw, fit = (n0) (n1) (n110)] {};
%\node[fitnode, yafcolor2] [draw, fit = (n0) (n5) (n310)] {};
%\node[fitnode, inner sep = 2pt, yafcolor3] [draw, fit = (n1) (n3) (n4) (n7) (n9)] {};
%\node[fitnode, yafcolor4] [draw, fit = (n1) (n4) (n7)] {};
%\node[fitnode, yafcolor5] [draw, fit = (n3) (n20) (n32) (n42) (n90) (n200)] {};

\draw[fitline, yafcolor1]
	(n0.north east) --
	(n1.north east) -- (n1.north west) -- (n1.south west) --
	(n110.south west) -- (n110.south east) --
	(n0.south east) -- cycle;

\draw[fitline, yafcolor2]
	(n0.south east) --
	(n5.south west) -- (n5.south east) --
	(n310.south east) -- (n310.north east) -- (n310.north west) --
	(n0.north west) -- (n0.south west) -- cycle;

\draw[fitline, yafcolor4]
	(n4.south east) -- (n4.north east) -- (n4.north west) --
	(n7.north west) -- (n7.south west) -- (n7.south east) --
	cycle;

\draw[fitline, inner sep = 2pt, yafcolor3]
	(n4.north east) -- (n4.north west) --
	(n3.north west) -- (n3.south west) --
	(n7.south west) -- (n7.south east) --
	(n9.south east) -- (n9.north east) --
	cycle;

\draw[fitline, yafcolor5]
	(n32.south east) -- (n32.north east) -- (n32.north west) --
	(n20.north west) --
	(n90.north west) -- (n90.south west) --
	(n42.south west) --
	(n200.south west) -- (n200.south east) -- 
	(n3.south east) -- (n3.north east) -- cycle;

\node[labnode, yafcolor5] (l5) at (0, 11.1)  {};
\node[inner sep = 1pt, font = \scriptsize, right = 1pt of l5.east, anchor = mid west] (t5) {bahama mama};
\node[labnode, yafcolor3, right = 1pt of t5.mid east, anchor = west] (l3) {};
\node[inner sep = 1pt, font = \scriptsize, right = 1pt of l3.east, anchor = mid west] (t3) {harvest moon};
\node[labnode, yafcolor4, right = 1pt of t3.mid east, anchor = west] (l4) {};
\node[inner sep = 1pt, font = \scriptsize, right = 1pt of l4.east, anchor = mid west] (t4) {tequila sunrise};
\node[labnode, yafcolor1, below = 2pt of l5.south, anchor = north] (l1) {};
\node[inner sep = 1pt, font = \scriptsize, right = 1pt of l1.east, anchor = mid west] (t1) {screwdriver};
\node[labnode, yafcolor2, right = 1pt of t1.mid east, anchor = west] (l2) {};
\node[inner sep = 1pt, font = \scriptsize, right = 1pt of l2.east, anchor = mid west] (t2) {vesper};
%\node[labnode, yafcolor3, label={[font = \scriptsize, text = black]right:harvest moon}, right = 1.4cm of l5] (l3)  {};
%\node[labnode, yafcolor4, label={[font = \scriptsize, text = black]right:tequila sunrise}, right = 1.4cm of l3] (l4) {};
%\node[labnode, yafcolor1, label={[font = \scriptsize, text = black]right:screwdriver}, right = 1.4cm of l4] (l1) {};
%\node[labnode, yafcolor2, label={[font = \scriptsize, text = black]right:vesper}, right = 1.4cm of l1] (l2) {};


\end{tikzpicture}

\caption{\label{figure:snippet}A snippet of the discovered network for the \cocktails\ dataset.}
\end{figure}


==> cocktail_degrees.tex <==
\begin{figure}[t]
\begin{center}
\begin{tikzpicture}[baseline]
\begin{axis}[xlabel={base degree}, ylabel= {reconstructed degree},
    height = 5cm,
    width = \columnwidth,
    cycle list name=yaf,
    xmin = 0,
	legend entries = {\starprb, \densprb},
	legend pos = north west
    ]

%\addplot[yafcolor2, only marks, mark=*, mark size = 0.5pt] table[x index = 0, y index = 1, header = false]  {cocktails_degrees.dat};

\addplot[yafcolor2, only marks, mark=*, mark size = 0.8pt,
	error bars/.cd, y dir = plus, y explicit, error bar style = {densely dotted, black}]
	table[x index = 0, y index = 1, y error expr = {\thisrowno{2} - \thisrowno{1}}, header = false]  {cocktails_degrees.dat};
\addplot[yafcolor1, only marks, mark=x, mark size = 2pt, mark options = {semithick, opacity = 0.8},] table[x index = 0, y index = 2, header = false]  {cocktails_degrees.dat};

\pgfplotsextra{\yafdrawaxis{0}{200}{0}{200}}
\end{axis}
\end{tikzpicture}
\end{center}
\caption{\label{figure:cocktail-degrees}Vertex degree of reconstructed networks as a function of the vertex
degree in the base network in the {\cocktails} dataset. 
% The base network is constructed by connecting two ingredients sharing at least one recipe. The dotted lines connect the same vertices.
}
\vspace{-2mm}
\end{figure}




==> introfigure.tex <==
\begin{tikzpicture}[every fit/.style={ellipse,draw,thin, dashed, inner sep=-1pt}] 
\tikzstyle{exnode} = [thick, circle, inner sep = 1pt, text=black, minimum width=14pt,  minimum size=12pt]
\tikzstyle{exedge} = [black!80, thick, text=black]

%% set 1
\node[exnode, draw=yafcolor7!80, fill=yafcolor7!20] (g1) at (0.9, 2.75)  {$g$};
\node[exnode, draw=yafcolor2!80, fill=yafcolor2!20] (b1) at (1.3, 2.4)  {$b$};
\node[exnode, draw=yafcolor8!80, fill=yafcolor6!20] (f1) at (1.42, 2.92)  {$f$};

\node[fit=(g1)(b1)(f1),label=above:{set 1}] {};

%% set 2
\node[exnode, draw=yafcolor1!80, fill=yafcolor1!20] (a2) at (2.7, 2.4)  {$a$};
\node[exnode, draw=yafcolor2!80, fill=yafcolor2!20] (b2) at (2.9, 1.9)  {$b$};
\node[exnode, draw=yafcolor5!80, fill=yafcolor5!20] (e2) at (3.2, 2.3)  {$e$};
\node[exnode, draw=yafcolor8!80, fill=yafcolor6!20] (f2) at (3.42, 1.8)  {$f$};

% \node[draw, line width=0pt] at (3.5,2.8) {set 2};
\node[fit=(a2)(b2)(e2)(f2),label=above:{set 2}] {};

%% set 3
\node[exnode, draw=yafcolor1!80, fill=yafcolor1!20] (a3) at (0.0, 1.3)  {$a$};
\node[exnode, draw=yafcolor2!80, fill=yafcolor2!20] (b3) at (0.5, 1.1)  {$b$};
\node[exnode, draw=yafcolor3!80, fill=yafcolor3!20] (c3) at (0.9, 1.4)  {$c$};
\node[exnode, draw=yafcolor4!80, fill=yafcolor4!20] (d3) at (0.4, 1.6)  {$d$};

\node[fit=(a3)(b3)(c3)(d3),label=below:{set 3}] {};

%% set 4
\node[exnode, draw=yafcolor1!80, fill=yafcolor1!20] (a4) at (2.3, 0.5)  {$a$};
\node[exnode, draw=yafcolor3!80, fill=yafcolor3!20] (c4) at (2.4, 1.0)  {$c$};
\node[exnode, draw=yafcolor4!80, fill=yafcolor4!20] (d4) at (1.9, 0.8)  {$d$};
\node[exnode, draw=yafcolor5!80, fill=yafcolor5!20] (e4) at (2.8, 0.7)  {$e$};

\node[fit=(a4)(c4)(d4)(e4),label=right:{set 4}] {};


%% arrow

\draw[->,yafcolor4!90, line width=3pt] (4.2, 1.5) to (4.8, 1.5);


%% graph
\node[exnode, draw=yafcolor1!80, fill=yafcolor1!20] (a) at (5.8, 1.5)  {$a$};
\node[exnode, draw=yafcolor2!80, fill=yafcolor2!20] (b) at (6.3, 2.2)  {$b$};
\node[exnode, draw=yafcolor3!80, fill=yafcolor3!20] (c) at (7.4, 2.1)  {$c$};
\node[exnode, draw=yafcolor4!80, fill=yafcolor4!20] (d) at (6.8, 1.6)  {$d$};
\node[exnode, draw=yafcolor5!80, fill=yafcolor5!20] (e) at (7.0, 0.8)  {$e$};
\node[exnode, draw=yafcolor8!80, fill=yafcolor6!20] (f) at (5.3, 2.2)  {$f$};
\node[exnode, draw=yafcolor7!80, fill=yafcolor7!20] (g) at (6.7, 2.9)  {$g$};

\draw[exedge, bend left = 10] (a) to (b);
\draw[exedge, bend right = 10] (a) to (d);
\draw[exedge, bend right = 10] (a) to (e);
\draw[exedge, bend left = 10] (a) to (f);
\draw[exedge, bend left = 10] (b) to (c);
\draw[exedge, bend right = 10] (b) to (f);
\draw[exedge, bend left = 10] (b) to (g);
\draw[exedge, bend left = 10] (c) to (d);
\draw[exedge, bend left = 10] (c) to (e);


\end{tikzpicture}

==> introtoy.tex <==
\begin{tikzpicture}
\tikzstyle{exnode} = [very thick, draw = yafcolor5, circle, inner sep = 1pt, text=black, minimum width=10pt, font=\scriptsize]
\tikzstyle{exedge} = [black!80, thick, bend left = 10]
\tikzstyle{exlab} = [font=\small, inner sep = 1pt]

\tikzstyle{exset} = [thick, dashed, draw = black, ellipse, inner sep = 1pt, text=black, minimum width=10pt, font=\scriptsize]

\begin{scope}[yshift=0.35cm]
\node[exnode, draw=yafcolor1] at (0, 0) {$a$};
\node[exnode, draw=yafcolor2] at (0.5, 0.4) {$b$};
\node[exnode, draw=yafcolor3] at (0.5, -0.4) {$c$};
\node[exnode, draw=yafcolor4] at (1, 0) {$d$};
\node[exset, minimum width = 1.5cm, minimum height = 1.3cm] (l1) at (0.5, 0) {};
\node[exlab, below = 0pt of l1.south] {set 3};
\end{scope}

\begin{scope}[xshift=2cm]
\node[exnode, draw=yafcolor4] at (0, 0) {$d$};
\node[exnode, draw=yafcolor1] at (0.5, 0.4) {$a$};
\node[exnode] at (0.7, -0.4) {$e$};
\node[exnode, draw=yafcolor3] at (1.2, 0) {$c$};
\node[exset, minimum width = 1.7cm, minimum height = 1.3cm] (l2) at (0.6cm, 0) {};
\node[exlab, above right = 0pt of l2.north east] {set 4};
\end{scope}

\begin{scope}[xshift=2cm, yshift = 1.4cm, rotate = 30]
\node[exnode, draw=yafcolor1] at (0, 0) {$a$};
\node[exnode, draw=yafcolor2] at (0.5, 0.5) {$b$};
\node[exnode] at (0.5, -0.5) {$e$};
\node[exnode, draw=yafcolor7] at (1, 0) {$f$};
\node[exset, minimum width = 1.5cm, minimum height = 1.5cm] (l3) at (0.5, 0) {};
\node[exlab, above right = 0pt of l3.north east] {set 2};
\end{scope}

\begin{scope}[yshift=2.3cm]
\node[exnode, draw=yafcolor8] at (0, -0.2) {$g$};
\node[exnode, draw=yafcolor2] at (0.5, -0.5) {$b$};
\node[exnode, draw=yafcolor7] at (0.95, -0.1) {$f$};
\node[exset, minimum width = 1.6cm, minimum height = 1cm] (l4) at (0.5, -0.25) {};
\node[exlab, below = 0pt of l4.south] {set 1};
\end{scope}

%\draw (3.8, 1.2) edge[thick, >=implies, ->, double, double distance = 2.5pt] (4.5, 1.2);
\node[font=\Large] at (4.2, 1.2) {$\Rightarrow$};

\begin{scope}[xshift=5.5cm, yshift = 0.5cm]
\node[exnode, draw=yafcolor1] (a) at (0, 0) {$a$};
\node[exnode, draw=yafcolor4] (d) at (1, 0) {$d$};
\node[exnode, draw=yafcolor3] (c) at (1.9, 0.4) {$c$};
\node[exnode] (e) at (1.2, -1) {$e$};
\node[exnode, draw=yafcolor2] (b) at (0.7, 1) {$b$};
\node[exnode, draw=yafcolor7] (f) at (-0.7, 0.7) {$f$};
\node[exnode, draw=yafcolor8] (g) at (0.6, 1.8) {$g$};

\draw (a) edge[exedge] (b);
\draw (a) edge[exedge] (d);
\draw (a) edge[exedge] (e);
\draw (a) edge[exedge] (f);
\draw (b) edge[exedge] (c);
\draw (b) edge[exedge] (f);
\draw (b) edge[exedge] (g);
\draw (c) edge[exedge] (d);
\draw (c) edge[exedge] (e);

\node[font=\scriptsize, align =left, anchor = north west] at (0.8, 2) {reconstructed\\network};

\end{scope}

\end{tikzpicture}

